On the definition of Kac-Moody 2-category

We show that the Kac-Moody 2-categories defined by Rouquier and by Khovanov and Lauda are the same.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\color{darkred}\bullet$};
  \node at (-0.5,.5) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\tau'&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}:=
t_{ij}^{-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkred] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkred] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkred] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkred] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkred] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
  \node at (-0.8,.6) {$\scriptstyle{j}$};
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{sigrel})}{=}
t_{ij}^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkred] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkred] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkred] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkred] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkred] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkred] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkred] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkred] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
  \node at (-0.8,1.3) {$\scriptstyle{i}$};
   \node at (-1.3,1.3) {$\scriptstyle{j}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\cdots\oplus
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:=
{\bigg(}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus\cdots\oplus
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.8,0.38) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}-1$};
      \node at (-0.15,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\cdots\oplus
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
:=
\bigg(
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus\cdots\oplus
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkred] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.3) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\lambda}$};
      \node at (1.15,0.02) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}-1$};
      \node at (0.38,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:= -\bigg(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.37,.08) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\bigg)^{-1}
&&\text{if $\langle h_i,\lambda\rangle = 0$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.33,0.53) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&&\text{if $\langle h_i,\lambda\rangle  \geq 0$,}\label{rocksL}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,darkred] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{i}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
      \node at (0.27,-0.1) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&&\text{if $\langle h_i,\lambda \rangle \leq 0$,}\label{rocksR}\\
\label{hospitalL}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:= \bigg(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
},
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}&= 0\text{ if $r< \langle h_i,\lambda\rangle-1$},\quad
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
} &= 1_{1_\lambda}\text{ if $r=\langle h_i, \lambda\rangle-1$},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}&= 0\text{ if $s< -\langle h_i, \lambda\rangle-1$},
\quad
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
} &= 1_{1_\lambda}\text{ if $s=-\langle h_i, \lambda\rangle-1$},
\end{align}
\begin{align}
\sum_{\substack{r,s \in \Z \\ r+s=t-2}}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
  \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\oplus
\bigoplus_{n=0}^{\langle h_i, \lambda\rangle-1}
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.2,-0.3) {$\color{darkred}\bullet$};
   \node at (0.9,-0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,0.15) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}\\\intertext{and}\label{yacht2}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\oplus
\bigoplus_{n=0}^{-\langle h_i, \lambda\rangle-1}
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
    \node at (0.3,-.6) {$\scriptstyle{i}$};
   \node at (0.25,-0.3) {$\color{darkred}\bullet$};
   \node at (.4,-.3) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.3,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.9,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.4) to (0.08,.4);
      \node at (0.08,0.1) {$\color{darkred}\bullet$};
     \node at (0.08,.5) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\scriptstyle\lambda}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.1,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
},
\quad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{j}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (-0.3,-.5) to (0.3,.5);
	\draw[-,thick,darkred] (0.2,-.2) to (-0.2,.3);
        \draw[-,thick,darkred] (-0.2,.3) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkred] (-0.5,.5) to[out=180,in=90] (-0.8,-.5);
        \draw[-,thick,darkred] (0.2,-.2) to[out=310,in=180] (0.5,-.5);
        \draw[-,thick,darkred] (0.5,-.5) to[out=0,in=-90] (0.8,.5);
  \node at (0.3,.6) {$\scriptstyle{j}$};
   \node at (0.8,.6) {$\scriptstyle{i}$};
   \node at (1.05,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}=
t_{ji}^{-1}\:\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkred] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkred] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkred] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkred] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkred] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkred] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkred] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkred] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkred] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
  \node at (0.8,1.3) {$\scriptstyle{j}$};
   \node at (1.3,1.3) {$\scriptstyle{i}$};
   \node at (1.55,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.16,0.15) {$\color{darkred}\bullet$};
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&
=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.32,0.25) {$\color{darkred}\bullet$};
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{first}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[<-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.\label{rightpitchfork}
\end{align}
\begin{align}\label{rtcross}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{darkred}\bullet$};
 \end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (-0.16,0.42) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,darkred] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{i}$};
   \node at (-0.3,.7) {$\scriptstyle{j}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
      \node at (0.16,-0.02) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
\left\{
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = 0]
 	\draw[-,thick,darkred] (-0.33,-.3) to [out=90,in=180] (-0.1,-0.02);
 	\draw[->,thick,darkred] (-0.1,-0.02) to [out=0,in=90] (0.13,-.3);
	\draw[-,thick,darkred] (-0.33,.4) to [out=-90,in=180] (-0.1,.12);
	\draw[->,thick,darkred] (-0.1,.12) to [out=0,in=-90](0.13,.4);
   \node at (-0.33,.5) {$\scriptstyle{j}$};
   \node at (-0.33,-.4) {$\scriptstyle{i}$};
 \node at (.33,.06) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $i=j$,}\\
0&\text{otherwise,}\\
\end{array}
\right.\\
\label{lurking}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkred] (0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (-0.45,-.65) {$\scriptstyle{j}$};
   \node at (0,-.65) {$\scriptstyle{k}$};
  \node at (-0.45,.7) {$\scriptstyle{i}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkred] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
   \node at (-0.45,-.65) {$\scriptstyle{j}$};
   \node at (0,-.65) {$\scriptstyle{k}$};
  \node at (-0.45,.7) {$\scriptstyle{i}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\displaystyle\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.38,-.4) to [out=90,in=0] (0.165,-.05);
	\draw[-,thick,darkred] (0.165,-0.05) to [out=180,in=90] (-0.05,-.4);
	\draw[-,thick,darkred] (-0.38,.5) to [out=270,in=180] (-0.165,.15);
	\draw[->,thick,darkred] (-0.165,.15) to [out=0,in=270] (0.05,.5);
	\draw[->,thick,darkred] (-0.38,-.4) to (.38,.5);
   \node at (-0.05,-.5) {$\scriptstyle{k}$};
   \node at (-0.38,.6) {$\scriptstyle{i}$};
   \node at (-0.38,-.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
     \node at (0.02,0.3) {$\color{darkred}\bullet$};
     \node at (-0.04,-0.27) {$\color{darkred}\bullet$};
      \node at (-0.15,0.3) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.1,-0.27) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
+ 
\!\!\sum_{\substack{0 \leq p < d_{ij}\\0 \leq q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.38,-.4) to [out=90,in=0] (0.165,-.05);
	\draw[-,thick,darkred] (0.165,-0.05) to [out=180,in=90] (-0.05,-.4);
	\draw[-,thick,darkred] (-0.38,.5) to [out=270,in=180] (-0.165,.15);
	\draw[->,thick,darkred] (-0.165,.15) to [out=0,in=270] (0.05,.5);
	\draw[->,thick,darkred] (-0.38,-.4) to (.38,.5);
   \node at (-0.05,-.5) {$\scriptstyle{k}$};
   \node at (-0.38,.6) {$\scriptstyle{i}$};
   \node at (-0.38,-.5) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
     \node at (0.02,0.3) {$\color{darkred}\bullet$};
     \node at (0,0.05) {$\color{darkred}\bullet$};
     \node at (-0.04,-0.27) {$\color{darkred}\bullet$};
      \node at (-0.15,0.3) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.1,-0.27) {$\color{darkred}\scriptstyle{s}$};
      \node at (0.15,0.06) {$\color{darkred}\scriptstyle{q}$};
\end{tikzpicture}
}
&\text{if $i =k\neq j$,}\\
0&\text{otherwise.}
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,-.3) to (.1,.4);
	\draw[<-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (0.1,.5) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (0,.5) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (-0.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
t_{ji}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
:=
\bigg(
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.1) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.3,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.15,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\bigg)^{-1}
&&
\text{if $\langle h_i,\lambda \rangle \geq 0$,}\\
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\oplus\bigoplus_{n=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
:=
\bigg(
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{-\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.4,-0.05) {$\scriptstyle{\lambda}$};
      \node at (0.53,0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.37,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.21) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
 \end{tikzpicture}
}
\text{ if $\langle h_i,\lambda \rangle > 0$,}
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.62) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle-1}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}\:\bigg)
= \:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.7,0.45) {$\scriptstyle{-\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
\:,\:\qquad
\T\bigg(\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}\:
\bigg)
=\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.7,0.15) {$\scriptstyle{-\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,-.25) to[out=90,in=-90] (-0.28,.45);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=-90] (0.28,.45);
	\draw[<-,thick,darkred] (0.28,-.95) to[out=90,in=-90] (-0.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.95) to[out=90,in=-90] (0.28,-.25);
  \node at (-0.28,-1.05) {$\scriptstyle{i}$};
  \node at (0.28,.55) {$\scriptstyle{i}$};
  \node at (.43,-.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\sum_{n=0}^{\langle h_i, \lambda \rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
      \node at (0.02,0.18) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.02,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-,thick,darkred] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.25,-0.4) {$\color{darkred}\bullet$};
   \node at (-.4,-.4) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\quad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=-90] (-0.28,.45);
	\draw[->,thick,darkred] (-0.28,-.25) to[out=90,in=-90] (0.28,.45);
	\draw[-,thick,darkred] (0.28,-.95) to[out=90,in=-90] (-0.28,-.25);
	\draw[<-,thick,darkred] (-0.28,-.95) to[out=90,in=-90] (0.28,-.25);
  \node at (0.28,-1.05) {$\scriptstyle{i}$};
  \node at (-0.28,.55) {$\scriptstyle{i}$};
  \node at (.43,-.25) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\!\!\sum_{n=0}^{-\langle h_i, \lambda \rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
      \node at (0.02,-0.38) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.02,-0.2) {$\color{darkred}\scriptstyle{\clubsuit}$};
	\draw[-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->,thick,darkred] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
    \node at (0.3,-.7) {$\scriptstyle{i}$};
   \node at (0.27,0.2) {$\color{darkred}\bullet$};
   \node at (.43,.2) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\label{startb}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}&=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.45,0.05) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.27,0.05) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}= \delta_{n,\langle h_i,\lambda\rangle-1} 1_{1_\lambda}
\text{ all assuming $0 \leq n < \langle h_i,\lambda\rangle$},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
 \end{tikzpicture}
}
&=0,\:
\mathord{
\begin{tikzpicture}[baseline = 0]
     \node at (0.45,-0.25) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.27,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[<-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}=0,
\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
},
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.08) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
&:=
\left\{
\begin{array}{cl}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.1) to[out=90,in=0] (0,.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.2,0.1);
\draw[->,thick,darkred] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
 \node at (-.3,.3) {$\scriptstyle{i}$};
   \node at (-.4,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.1) {$\color{darkred}\bullet$};
   \node at (0,0.3) {$\color{darkred}\scriptstyle{\clubsuit}$};
   \node at (0.72,0.1) {$\color{darkred}\scriptstyle{-\langle h_i,\lambda\rangle}$};
   \node at (0,0.5) {$\color{darkred}\scriptstyle{-r-1}$};
\end{tikzpicture}
}&\text{if $r > \langle h_i,\lambda\rangle-1$,}\\
1_{1_\lambda}&\text{if $r=\langle h_i, \lambda\rangle-1$},\\
0&\text{if $r< \langle h_i,\lambda\rangle-1$},
\end{array}\right.
\label{ig1}
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}&:=
\left\{
\begin{array}{cl}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.3) to[out=90,in=0] (0,.5);
  \draw[<-,thick,darkred] (0,0.5) to[out=180,in=90] (-.2,0.3);
\draw[-,thick,darkred] (-.2,0.3) to[out=-90,in=180] (0,0.1);
  \draw[-,thick,darkred] (0,0.1) to[out=0,in=-90] (0.2,0.3);
 \node at (-.3,.5) {$\scriptstyle{i}$};
   \node at (.4,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.3) {$\color{darkred}\bullet$};
   \node at (0,0.11) {$\color{darkred}\scriptstyle{\spadesuit}$};
   \node at (-0.67,0.3) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
   \node at (0,-0.1) {$\color{darkred}\scriptstyle{-s-1}$};
\end{tikzpicture}
}\:\:&\text{if $s > -\langle h_i,\lambda\rangle-1$,}\\
1_{1_\lambda}&\text{if $s=-\langle h_i, \lambda\rangle-1$},\\
0&\text{if $s< -\langle h_i,\lambda\rangle-1$}.
\end{array}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.33,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}\right)
=\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.5,0.2) {$\scriptstyle{-\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
},
\qquad
\T\left(
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}\right)
=\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.43,0.2) {$-\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
\:\substack{(\ref{ig1})\\{\displaystyle=}\\(\ref{ig2})}\:
\sum_{n=0}^{\langle h_i,\lambda\rangle}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.75,0.2) {$\color{darkred}\scriptstyle{n+t-1}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.62,0.2) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
}
+
\sum_{\substack{r\geq -1, s \geq 0 \\ r+s=t-2}}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}
\\
&
\stackrel{(\ref{ig2})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-1,0.2) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle+t-1}$};
\end{tikzpicture}
}
-
\!\sum_{n=0}^{\langle h_i,\lambda\rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.8,0.2) {$\color{darkred}\scriptstyle{n+t-1}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.3,.4) {$\scriptstyle{i}$};
   \node at (.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0,0) {$\color{darkred}\scriptstyle{\spadesuit}$};
   \node at (-0.67,0.2) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
   \node at (0,-0.2) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}+
\!\sum_{\substack{r \geq -1,s \geq 0 \\ r+s=t-2}}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{posneg})}{=}
-\!\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
    \node at (-0.85,0.65) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.65) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
    \node at (-0.65,-0.65) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (-0.27,-0.65) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\sum_{\substack{r\geq -1,s \geq 0 \\ r+s=t-2}}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{rocksL})}{=}
\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.3) to[out=90, in=0] (0,0.6);
	\draw[->,thick,darkred] (0,0.6) to[out = 180, in = 90] (-0.28,0.3);
   \node at (0.26,.6) {$\scriptstyle{i}$};
   \node at (.5,0.05) {$\scriptstyle{\lambda}$};
    \node at (-0.65,-0.25) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (-0.27,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.3) to[out=270,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.3) to[out=-90,in=90] (0.28,-0.3);
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}
+
\!\sum_{\substack{r\geq -1,s \geq 0 \\ r+s=t-2}}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
}\stackrel{(\ref{rtcross})}{=}
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.3) to[out=90, in=0] (0,0.6);
	\draw[->,thick,darkred] (0,0.6) to[out = 180, in = 90] (-0.28,0.3);
   \node at (0.26,.6) {$\scriptstyle{i}$};
   \node at (.5,0.05) {$\scriptstyle{\lambda}$};
    \node at (0.65,0.25) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (0.27,0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.3) to[out=270,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.3) to[out=-90,in=90] (0.28,-0.3);
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}\!+\!
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{-1}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{t-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.3) to[out=90, in=0] (0,0.6);
	\draw[->,thick,darkred] (0,0.6) to[out = 180, in = 90] (-0.28,0.3);
   \node at (0.26,.6) {$\scriptstyle{i}$};
   \node at (.5,0.05) {$\scriptstyle{\lambda}$};
    \node at (0.65,0.25) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (0.27,0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,.3) to[out=270,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.3) to[out=-90,in=90] (0.28,-0.3);
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.5,0.2) {$\color{darkred}\scriptstyle{-1}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{t-1}$};
\end{tikzpicture}
}
\:
\substack{(\ref{rocksR})\\{\displaystyle =}\\(\ref{ig1})}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkred] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkred] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkred] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \node at (0.33,.9) {$\scriptstyle{i}$};
  \node at (.5,0) {$\scriptstyle{\lambda}$};
    \node at (0.65,0.65) {$\color{darkred}\scriptstyle{t-1}$};
      \node at (0.27,0.65) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.55,0.2) {$\color{darkred}\scriptstyle{t-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.2) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.01) {$\color{darkred}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}
&=
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.2,-0.3) {$\color{darkred}\bullet$};
   \node at (0.9,-0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,0.15) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
&&\text{if $0 \leq n < \langle h_i,\lambda\rangle$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.6) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.12,0.4) {$\color{darkred}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}
&=
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
    \node at (0.3,-.6) {$\scriptstyle{i}$};
   \node at (0.25,-0.3) {$\color{darkred}\bullet$};
   \node at (.4,-.3) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.3,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.9,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[-,thick,darkred] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
	\draw[-,thick,darkred] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkred] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
    \node at (-0.28,.7) {$\scriptstyle{i}$};
    \node at (0.65,.48) {$\scriptstyle{\lambda}$};
   \node at (-0.27,-0.15) {$\color{darkred}\bullet$};
   \node at (-0.45,-0.15) {$\color{darkred}\scriptstyle{r}$};
  \draw[->,thick,darkred] (0.2,-.7) to[out=90,in=0] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=180,in=90] (-.2,-.7);
\draw[-,thick,darkred] (-.2,-0.7) to[out=-90,in=180] (0,-.9);
  \draw[-,thick,darkred] (0,-.9) to[out=0,in=-90] (0.2,-.7);
   \node at (.9,-.7) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (0.2,-.7) {$\color{darkred}\bullet$};
 \node at (0,-1) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!\!\!\!&=0&&\text{if $0 \leq n < \langle h_i,\lambda\rangle$,}\label{better1}\\
\displaystyle\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.3,.4) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{m+r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.3,.4) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (.8,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.35,-.48) {$\scriptstyle{\lambda}$};
   \node at (-0.27,-0.25) {$\color{darkred}\bullet$};
   \node at (-0.45,-0.25) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\stackrel{(\ref{qha})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
    \node at (-0.28,.6) {$\scriptstyle{i}$};
    \node at (0.35,-.48) {$\scriptstyle{\lambda}$};
   \node at (0.14,0.31) {$\color{darkred}\bullet$};
   \node at (0.32,0.31) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
- \sum_{\substack{s,t \geq 0\\s+t=r-1}}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[<-,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.28,0.22) {$\color{darkred}\bullet$};
   \node at (0.12,0.22) {$\color{darkred}\scriptstyle{s}$};
   \node at (-.2,-0.3) {$\color{darkred}\bullet$};
   \node at (-0.38,-0.3) {$\color{darkred}\scriptstyle{t}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (.3,.4) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{m+r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (-.3,.4) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (.8,0.2) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
  \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{r}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
   \node at (0.4,0.2) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.8) {$\scriptstyle{i}$};
  \node at (0.28,.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\sum_{n=0}^{\langle h_i, \lambda \rangle-1}
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,darkred] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.8) {$\scriptstyle{i}$};
    \node at (0.4,0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{darkred}\bullet$};
   \node at (0.9,0) {$\color{darkred}\scriptstyle{-n-r-2}$};
   \node at (-0.25,0.45) {$\color{darkred}\bullet$};
   \node at (-0.45,0.45) {$\color{darkred}\scriptstyle{r}$};
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (-.4,-.5) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.08,.5) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\\label{neg}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick,darkred] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick,darkred] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkred] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.8) {$\scriptstyle{i}$};
  \node at (-0.28,.8) {$\scriptstyle{i}$};
  \node at (.43,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\!\!\sum_{n=0}^{-\langle h_i, \lambda \rangle-1}
\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.8) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\color{darkred}\bullet$};
   \node at (.4,-.5) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkred] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkred] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkred] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.25,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{darkred}\bullet$};
   \node at (-0.9,0) {$\color{darkred}\scriptstyle{-n-r-2}$};
	\draw[<-,thick,darkred] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{darkred}\bullet$};
   \node at (0.44,0.5) {$\color{darkred}\scriptstyle{n}$};
    \node at (-0.3,.8) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.08,-.4) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&=
\sum_{n=0}^{\langle h_i, \lambda\rangle}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.42,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.6,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}},
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkred] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{i}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkred] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}
&=
-\sum_{n=0}^{-\langle h_i, \lambda\rangle}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{i}$};
   \node at (-0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (-.7,-.25) {$\color{darkred}\scriptstyle{-n-1}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,darkred] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{darkred}\bullet$};
   \node at (0.44,0.25) {$\color{darkred}\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkred] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{i}$};
   \node at (.4,-.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&\stackrel{(\ref{rocksL})}= -
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.7) to[out=120,in=-90] (-0.28,-.1);
	\draw[-,thick,darkred] (-0.28,-.7) to[out=60,in=-90] (0.28,-.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.1) to[out=90, in=-90] (-.28,0.45);
	\draw[-,thick,darkred] (-.28,0.45) to[out = 90, in = 180] (0,0.7);
	\draw[-,thick,darkred] (0.28,0.45) to[out=90, in=0] (0,0.7);
	\draw[-,thick,darkred] (.28,0.45) to[out = 270, in = 90] (-0.28,-0.1);
   \node at (-0.27,0.42) {$\color{darkred}\bullet$};
   \node at (-0.73,0.42) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
\end{tikzpicture}
}\stackrel{(\ref{pos})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.17,0.1) {$\color{darkred}\bullet$};
   \node at (-0.65,0.1) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
\end{tikzpicture}
}
-\sum_{n=0}^{\langle h_i,\lambda\rangle-1}\sum_{r \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkred] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkred] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkred] (0,0.075) to[out=0,in=-90] (0.2,0.275);
 \node at (0.19,0.575) {$\scriptstyle{i}$};
   \node at (0.3,0.275) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.275) {$\color{darkred}\bullet$};
   \node at (-.9,0.275) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle+r}$};
	\draw[<-,thick,darkred] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkred] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{i}$};
   \node at (-0.25,-0.75) {$\color{darkred}\bullet$};
   \node at (-.4,-.75) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.25,-.05) {$\scriptstyle{i}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (0.9,-0.25) {$\color{darkred}\scriptstyle{-n-r-2}$};
\end{tikzpicture}}\\
&
\:\substack{(\ref{startb})\\{\displaystyle=}\\(\ref{ig1})}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.17,0.1) {$\color{darkred}\bullet$};
   \node at (-0.65,0.1) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
\end{tikzpicture}
}
-
\!\sum_{n=0}^{\langle h_i,\lambda\rangle-1}
\!\!\!\!\sum_{\substack{r,s \in \Z\\r+s= \langle h_i,\lambda \rangle-n-2}}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkred] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkred] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkred] (0,0.075) to[out=0,in=-90] (0.2,0.275);
 \node at (0.19,0.575) {$\scriptstyle{i}$};
   \node at (0.3,0.275) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.275) {$\color{darkred}\bullet$};
   \node at (-.4,0.275) {$\color{darkred}\scriptstyle{r}$};
	\draw[<-,thick,darkred] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkred] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{i}$};
   \node at (-0.25,-0.75) {$\color{darkred}\bullet$};
   \node at (-.4,-.75) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.25,-.05) {$\scriptstyle{i}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (.4,-0.25) {$\color{darkred}\scriptstyle{s}$};
\end{tikzpicture}}
+
\!\sum_{n=0}^{\langle h_i,\lambda\rangle-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkred] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkred] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkred] (0,0.075) to[out=0,in=-90] (0.2,0.275);
 \node at (0.19,0.575) {$\scriptstyle{i}$};
   \node at (0.3,0.275) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.275) {$\color{darkred}\bullet$};
   \node at (-.9,0.275) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle-1}$};
	\draw[<-,thick,darkred] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkred] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{i}$};
   \node at (-0.25,-0.75) {$\color{darkred}\bullet$};
   \node at (-.4,-.75) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkred] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkred] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkred] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.25,-.05) {$\scriptstyle{i}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.25) {$\color{darkred}\bullet$};
   \node at (0.6,-0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}\\
&\stackrel{(\ref{ig3})}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.17,0.1) {$\color{darkred}\bullet$};
   \node at (-0.65,0.1) {$\color{darkred}\scriptstyle{\langle h_i,\lambda\rangle}$};
\end{tikzpicture}
}
+
\sum_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.4,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.6,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}
\stackrel{(\ref{ig2})}=
\sum_{n=0}^{\langle h_i, \lambda\rangle}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkred] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.4,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.6,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.7,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\delta_{n,-\langle h_i,\lambda\rangle-2}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.4) to (0,-0.2);
 \node at (0,-.3) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&&\text{if $0 \leq n \leq -\langle h_i,\lambda\rangle-2$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkred] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkred] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkred] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (0.7,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
-\delta_{n,\langle h_i,\lambda\rangle}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.4) to (0,-0.2);
 \node at (0,-.3) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&&\text{if $\langle h_i,\lambda\rangle < 0$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-.5,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-0.3) to (0.6,0.5);
    \node at (-0.6,-.4) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
    \node at (0.4,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}-
\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.7,-0.1) to (0.7,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (0.7,-.2) {$\scriptstyle{i}$};
  \node at (1,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.58,-0.3) to (-0.58,0.4);
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{i}$};
   \node at (-0.58,-.4) {$\scriptstyle{i}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\displaystyle
\bigoplus_{n=0}^{-h-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.3) to (-0.5,0.2);
	\draw[<-,thick,darkred] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkred] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.3) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\lambda}$};
      \node at (0.55,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.38,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
-
\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{claude1}\\
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{i}$};
   \node at (.42,-.27) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.31,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.6,-.5) {$\scriptstyle{i}$};
   \node at (.42,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.6,-.4) to (-.6,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.31,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}- \delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&\stackrel{(\ref{lurking})}{=}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=210] (0,-.3);
	\draw[->,thick,darkred] (0,-.3) to [out=30,in=-90] (0.6,.65);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.6,-0.1) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (0.28,-.3) to (0.28,-.6);
	\draw[-,thick,darkred] (-0.28,-.3) to (-0.28,-.6);
	\draw[-,thick,darkred] (0.28,-.3) to[out=90,in=-90] (-0.28,.35);
	\draw[-,thick,darkred] (-0.28,-.3) to[out=90,in=-90] (0.28,.35);
	\draw[-,thick,darkred] (0.28,0.35) to[out=90, in=0] (0,0.6);
	\draw[-,thick,darkred] (0,0.6) to[out = 180, in = 90] (-0.28,0.35);
\end{tikzpicture}
}
\stackrel{(\ref{everything})}{=}
-\sum_{n=0}^{h+2}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=210] (0,-.3);
	\draw[->,thick,darkred] (0,-.3) to [out=30,in=-90] (0.6,.65);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkred] (0,-0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.25,-0.25) {$\color{darkred}\bullet$};
   \node at (-.42,-.25) {$\color{darkred}\scriptstyle{n}$};
  \draw[-,thick,darkred] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkred] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkred] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkred] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{i}$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{darkred}\bullet$};
   \node at (0.68,0.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}}
\stackrel{(\ref{rightpitchfork})}{=}
-\sum_{n=0}^{h+2}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=-90] (0,-.2);
	\draw[-,thick,darkred] (0,-.2) to [out=90,in=-90] (-0.5,.25);
	\draw[->,thick,darkred] (-.5,.25) to [out=90,in=-90] (-0.5,.6);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.27,-0.25) {$\color{darkred}\bullet$};
   \node at (-.43,-.25) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
  \draw[-,thick,darkred] (-0.9,0.45) to[out=180,in=90] (-1.1,0.25);
  \draw[->,thick,darkred] (-0.7,0.25) to[out=90,in=0] (-0.9,.45);
 \draw[-,thick,darkred] (-1.1,0.25) to[out=-90,in=180] (-0.9,0.05);
  \draw[-,thick,darkred] (-0.9,0.05) to[out=0,in=-90] (-0.7,0.25);
 \node at (-1.15,.45) {$\scriptstyle{i}$};
   \node at (-0.7,0.25) {$\color{darkred}\bullet$};
   \node at (-0.27,.25) {$\color{darkred}\scriptstyle{-n-1}$};
\end{tikzpicture}
}\\
&\,\substack{(\ref{now})\\{\displaystyle =}\\(\ref{ig2})}\:
-\delta_{h,-1}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=-90] (0,-.2);
	\draw[-,thick,darkred] (0,-.2) to [out=90,in=-90] (-0.5,.25);
	\draw[->,thick,darkred] (-.5,.25) to [out=90,in=-90] (-0.5,.6);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.26,-0.25) {$\color{darkred}\bullet$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
\stackrel{(\ref{qha})}{=}
-\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkred] (-0.6,-.6) to [out=60,in=-90] (0,-.1);
	\draw[-,thick,darkred] (0,-.1) to [out=90,in=-90] (-0.5,.25);
	\draw[->,thick,darkred] (-.5,.25) to [out=90,in=-90] (-0.5,.6);
	\draw[<-,thick,darkred] (0.3,-.6) to[out=90, in=0] (0,0.05);
	\draw[-,thick,darkred] (0,0.05) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.6,-.7) {$\scriptstyle{i}$};
    \node at (-0.3,-.7) {$\scriptstyle{i}$};
   \node at (-0.29,-0.5) {$\color{darkred}\bullet$};
   \node at (0.5,-0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
&
\stackrel{(\ref{now})}{=}
-\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[<-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (-0.5,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\:\substack{(\ref{startd})\\{\displaystyle=}\\(\ref{rightpitchfork})}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-0.6,-.7) {$\scriptstyle{i}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
-
\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{i}$};
   \node at (.6,-0.2) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{rightpitchfork})}{=}-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.5,-.5) {$\scriptstyle{i}$};
   \node at (.6,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.5,-.4) to [out=135,in=-90](0.1,0);
	\draw[->,thick,darkred] (0.1,0) to [out=90,in=-135](.5,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{qha})}{=}-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.5,-.5) {$\scriptstyle{i}$};
   \node at (.6,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.5,-.4) to [out=135,in=-90](0.1,0);
	\draw[->,thick,darkred] (0.1,0) to [out=90,in=-135](.5,.4);
   \node at (0.10,-0.42) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.10,-.27) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
+
\!\sum_{\substack{r,s \geq 0\\r+s=n-1}}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.5) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.5);
   \node at (-0.24,-0.03) {$\color{darkred}\scriptstyle{r}$};
      \node at (-0.18,-.16) {$\color{darkred}\bullet$};
   \node at (0.2,-.3) {$\color{darkred}\scriptstyle{s}$};
      \node at (0,-.3) {$\color{darkred}\bullet$};
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\substack{(\ref{now})\\{\displaystyle=}\\(\ref{first})}
\sum_{\substack{r,s \geq 0\\r+s=n-1}}
\!\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.5) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.5);
   \node at (-.7,0) {$\color{darkred}\scriptstyle{r}$};
      \node at (-0.5,0) {$\color{darkred}\bullet$};
   \node at (0.2,-.3) {$\color{darkred}\scriptstyle{s}$};
      \node at (0,-.3) {$\color{darkred}\bullet$};
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.58,-0.3) to (0.58,0.4);
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (0.58,-.4) {$\scriptstyle{i}$};
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (.8,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{dog1})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\sum_{n=0}^{-h-3}
\sum_{r \geq 0}
\!\!\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.7,.63) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (-0.5,-.6) to[out=90, in=0] (-.7,-0.2);
	\draw[->,thick,darkred] (-0.7,-0.2) to[out = 180, in = 90] (-0.9,-.6);
    \node at (-0.5,-.7) {$\scriptstyle{i}$};
   \node at (-0.53,-0.4) {$\color{darkred}\bullet$};
   \node at (-.38,-.4) {$\color{darkred}\scriptstyle{r}$};
  \draw[<-,thick,darkred] (-0.8,0.5) to[out=180,in=90] (-1,0.3);
 \draw[-,thick,darkred] (-0.6,0.3) to[out=90,in=0] (-0.8,.5);
 \draw[-,thick,darkred] (-1,0.3) to[out=-90,in=180] (-0.8,0.1);
  \draw[-,thick,darkred] (-0.8,0.1) to[out=0,in=-90] (-0.6,0.3);
   \node at (-1,0.3) {$\color{darkred}\bullet$};
   \node at (-1.7,0.3) {$\color{darkred}\scriptstyle{-n-r-2}$};
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-0.65,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\:\:\substack{(\ref{neg})\\{\displaystyle=}\\(\ref{first})}\:\:
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.6) to [out=90,in=-90] (-0.4,-0.15);
	\draw[->,thick,darkred] (-0.4,-0.15) to [out=90,in=-135] (0.6,0.5);
    \node at (0,-.7) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,-0.6) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.6);
    \node at (0.4,-.7) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{quarry})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}-
\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.6,-.6) to (0.6,.45);
	\draw[-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{i}$};
   \node at (0.6,-.7) {$\scriptstyle{i}$};
   \node at (.8,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
\stackrel{(\ref{startb})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{i}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.4) to (0.7,0.4);
    \node at (-0.5,-.5) {$\scriptstyle{i}$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.3);
	\draw[->,thick,darkred] (0.1,-0.3) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (0.7,-0.1) to (0.7,0.4);
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
    \node at (0.7,-.2) {$\scriptstyle{i}$};
  \node at (1,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}
-\delta_{h,-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkred] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (.5,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.58,-0.3) to (-0.58,0.4);
	\draw[->,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkred] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,.5) {$\scriptstyle{i}$};
   \node at (-0.58,-.4) {$\scriptstyle{i}$};
   \node at (0.28,-.4) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkred] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkred] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{rocksL})}{=}
-\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,-0.6) to (0.3,-.8);
	\draw[-,thick,darkred] (0.3,-0.6) to[out=90, in=-90] (-0.1,0.3);
	\draw[-,thick,darkred] (-0.1,0.3) to[out = 90, in = 180] (0.1,0.6);
	\draw[-,thick,darkred] (0.1,0.6) to[out = 0, in = 90] (0.3,0.3);
	\draw[-,thick,darkred] (0.3,0.3) to[out = -90, in = 0] (-0.2,-0.4);
	\draw[-,thick,darkred] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.8);
   \node at (0.3,-.9) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.26,0.2) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.1,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{two})}{=}
-\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (-0.5,-0.6) to (-0.5,-.8);
	\draw[-,thick,darkred] (-0.5,-0.6) to[out=90, in=-90] (-0.1,0.3);
	\draw[-,thick,darkred] (-0.1,0.3) to[out = 90, in = 180] (0.1,0.6);
	\draw[-,thick,darkred] (0.1,0.6) to[out = 0, in = 90] (0.3,0.3);
	\draw[-,thick,darkred] (0.3,0.3) to[out = -90, in = 0] (-0.2,-0.4);
	\draw[-,thick,darkred] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.8);
   \node at (-0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
      \node at (-0.26,0.2) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.1,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{first})}{=}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkred] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkred] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkred] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (0.7,0) {$\color{darkred}\scriptstyle{h}$};
      \node at (0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\stackrel{(\ref{dog1b})}{=}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.
\end{align*}
If $h \leq -2$ then
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{rocksR})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (-0.3,0.6) to (-0.3,.8);
	\draw[-,thick,darkred] (-0.3,0.6) to[out=-90, in=90] (0.1,-0.3);
	\draw[-,thick,darkred] (0.1,-0.3) to[out = -90, in = 0] (-0.1,-0.6);
	\draw[-,thick,darkred] (-0.1,-0.6) to[out = 180, in = -90] (-0.3,-0.3);
	\draw[-,thick,darkred] (-0.3,-0.3) to[out = 90, in = 180] (0.2,0.4);
	\draw[-,thick,darkred] (0.2,0.4) to[out = 0, in =90] (0.5,0);
  \draw[-,thick,darkred] (0.5,0) to (0.5,-.8);
   \node at (0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.8,0) {$\scriptstyle{\lambda}$};
      \node at (0.06,-0.12) {$\color{darkred}\scriptstyle{-h-2}$};
      \node at (0.1,-0.3) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{one})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkred] (0.5,0.6) to (0.5,.8);
	\draw[-,thick,darkred] (0.5,0.6) to[out=-90, in=90] (0.1,-0.3);
	\draw[-,thick,darkred] (0.1,-0.3) to[out = -90, in = 0] (-0.1,-0.6);
	\draw[-,thick,darkred] (-0.1,-0.6) to[out = 180, in = -90] (-0.3,-0.3);
	\draw[-,thick,darkred] (-0.3,-0.3) to[out = 90, in = 180] (0.2,0.4);
	\draw[-,thick,darkred] (0.2,0.4) to[out = 0, in =90] (0.5,0);
  \draw[-,thick,darkred] (0.5,0) to (0.5,-.8);
   \node at (0.5,-.9) {$\scriptstyle{i}$};
   \node at (0.8,0) {$\scriptstyle{\lambda}$};
      \node at (.11,-0.12) {$\color{darkred}\scriptstyle{-h-2}$};
      \node at (0.1,-0.3) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{first})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0,0.6) to (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkred] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkred] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkred] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkred] (0,-0.3) to (0,-0.6);
   \node at (-1,0) {$\color{darkred}\scriptstyle{-h-2}$};
      \node at (-0.5,0) {$\color{darkred}\bullet$};
   \node at (0,-.7) {$\scriptstyle{i}$};
   \node at (.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\stackrel{(\ref{dog1})}{=}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}.\end{align*}
Finally if $h = -1$ then
\begin{align*}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (0,-0.4) to (0,.4);
   \node at (0,-.5) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\stackrel{(\ref{startd})}{=}
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkred] (-0.6,-0.5) to (-0.6,.6);
   \node at (-0.6,-.6) {$\scriptstyle{i}$};
   \node at (0.33,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\:\:\substack{(\ref{pos})\\{\displaystyle =}\\(\ref{ig2})}\:
-
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (-0.4,-0.5) to [out=45,in=-90](-.1,.05);
  \draw[->,thick,darkred] (-0.1,0.05) to [out=90,in=-45] (-0.4,.6);
   \node at (-0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.45,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!\!+
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0,-0.5) to [out=90,in=180] (0.2,-.1);
  \draw[-,thick,darkred] (0.2,-0.1) to [out=0,in=180] (0.5,-.3);
  \draw[-,thick,darkred] (0.5,-0.3) to [out=0,in=-90] (0.8,0);
  \draw[-,thick,darkred] (0.8,0) to [out=90,in=0] (0.5,0.3);
  \draw[-,thick,darkred] (0.5,.3) to [out=180,in=0] (0.2,0.1);
  \draw[->,thick,darkred] (0.2,.1) to [out=180,in=-90] (0,0.6);
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}\\
&\:\:\substack{(\ref{rightpitchfork})\\{\displaystyle=}\\(\ref{one})}\:
-
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0.4,-0.5) to [out=135,in=-90](0.1,.05);
  \draw[->,thick,darkred] (0.1,0.05) to [out=90,in=-135] (0.4,.6);
   \node at (0.4,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.33) {$\scriptstyle{\lambda}$};
  \draw[->,thick,darkred] (0.3,0) to[out=90,in=0] (0,0.3);
  \draw[-,thick,darkred] (0,0.3) to[out=180,in=90] (-.3,0);
\draw[-,thick,darkred] (-.3,0) to[out=-90,in=180] (0,-0.3);
  \draw[-,thick,darkred] (0,-0.3) to[out=0,in=-90] (0.3,0);
 \node at (-0.4,0) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\!\!+
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[-,thick,darkred] (0,-0.5) to [out=90,in=180] (0.2,-.1);
  \draw[-,thick,darkred] (0.2,-0.1) to [out=0,in=180] (0.5,-.3);
  \draw[-,thick,darkred] (0.5,-0.3) to [out=0,in=-90] (0.8,0);
  \draw[-,thick,darkred] (0.8,0) to [out=90,in=0] (0.5,0.3);
  \draw[-,thick,darkred] (0.5,.3) to [out=180,in=0] (0.2,0.1);
  \draw[->,thick,darkred] (0.2,.1) to [out=180,in=-90] (0,0.6);
   \node at (0,-.6) {$\scriptstyle{i}$};
   \node at (0.5,.-0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\:\:\substack{(\ref{now})\\{\displaystyle=}\\(\ref{rightadj})}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkred] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkred] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkred] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkred] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkred] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.5) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
      \node at (-0.16,0.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.37,0.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (-0.25,-0.4) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.6,0.2) {$\color{darkred}\scriptstyle{n+1}$};
\end{tikzpicture}
}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (0.25,-0.4) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{\langle h_i,\lambda\rangle-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkred] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkred] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkred] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{darkred}\bullet$};
   \node at (-0.4,0.2) {$\color{darkred}\scriptstyle{n}$};
   \node at (0.2,0.2) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (-0.25,-0.4) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{rtcross})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (0.15,0.22) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[<-,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\stackrel{(\ref{startb})}=
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[<-,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\stackrel{(\ref{startb})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (-0.14,0.22) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[-,thick,darkred] (0,0) to[out = 180, in = -90] (-0.3,0.4);
    \node at (-0.3,.5) {$\scriptstyle{i}$};
    \node at (0.35,0.02) {$\scriptstyle{\lambda}$};
  \draw[<-,thick,darkred] (0.2,-0.3) to[out=90,in=0] (0,-0.1);
  \draw[-,thick,darkred] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
\draw[-,thick,darkred] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,darkred] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
 \node at (0,-.6) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\stackrel{(\ref{rtcross})}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,.4) to[out=240,in=90] (-0.28,-.3);
	\draw[-,thick,darkred] (-0.28,.4) to[out=300,in=90] (0.28,-0.3);
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (.4,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,-0.3) to[out=-90, in=0] (0,-0.6);
	\draw[-,thick,darkred] (0,-0.6) to[out = 180, in = -90] (-0.28,-0.3);
   \node at (0.25,-0.4) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
t_{ij}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
} &&\text{if $\langle h_i,\lambda \rangle < d_{ij}$,}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
t_{ij}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.5,-.3) to (-0.45,.4);
	\draw[->,thick,darkred] (-0.45,-.3) to (0.15,.4);
	\draw[->,thick,darkred] (-0.1,-.3) to (0.5,.4);
   \node at (-0.45,-.4) {$\scriptstyle{j}$};
   \node at (-0.1,-.4) {$\scriptstyle{i}$};
   \node at (-0.45,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{-h-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[<-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (-0.5,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.3,-0.2) {$\scriptstyle{\lambda}$};
     \node at (0.45,0.15) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.28,0.15) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (.5,.6);
\end{tikzpicture}
}
=t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[-,thick,darkred] (-.6,-.6) to [in=-90] (0,.1);
	\draw[->,thick,darkred] (0,.1) to [out=90,in=-45] (-.5,.6);
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.33,-.3) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
=
t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.4,-.45) {$\scriptstyle{j}$};
   \node at (.33,-.3) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.4,-.4) to [in=-90](0,0);
	\draw[->,thick,darkred] (0,0) to [out=90,in=-45](-.4,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (.5,.6);
\end{tikzpicture}
}
\stackrel{(\ref{lurking})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.3,-.4) to[out=-90,in=90] (-0.3,-.8);
	\draw[->,thick,darkred] (0.3,-.4) to[out=-90,in=90] (0.3,-.8);
	\draw[-,thick,darkred] (0.3,-.4) to[out=90,in=-90] (-0.25,.3);
	\draw[-,thick,darkred] (-0.3,-.4) to[out=90,in=-90] (0.25,.3);
	\draw[-,thick,darkred] (0.25,0.3) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.3);
   \node at (-0.3,-.9) {$\scriptstyle{i}$};
   \node at (-.6,-.9) {$\scriptstyle{j}$};
   \node at (.5,-.3) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.8) to [out=60,in=-150] (0,-.25);
	\draw[->,thick,darkred] (0,-.25) to [out=30,in=-90] (.5,.7);
\end{tikzpicture}
}
+
\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.1,0.25) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.25,0.25) {$\color{darkred}\bullet$};
   \node at (-0.07,-0.53) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.22,-0.5) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.3,-.7) to[out=90,in=180] (0,-.4);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90,in=0] (0,-.4);
	\draw[-,thick,darkred] (0,0) to[out=180,in=-90] (-0.25,.25);
	\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.25,.25);
	\draw[->,thick,darkred] (0.25,0.25) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.25);
   \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-.6,-.8) {$\scriptstyle{j}$};
   \node at (.5,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.7) to [out=70,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-.2) to [out=20,in=-90] (.5,.6);
\end{tikzpicture}
}
+
\!\!\sum_{\substack{0 \leq p < d_{ij}\\0 \leq q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!s_{ij}^{pq}
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.15,-0.15) {$\color{darkred}\scriptstyle{q}$};
      \node at (0,-0.2) {$\color{darkred}\bullet$};
   \node at (0.1,0.25) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.25,0.25) {$\color{darkred}\bullet$};
   \node at (-0.07,-0.53) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.22,-0.5) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.3,-.7) to[out=90,in=180] (0,-.4);
	\draw[<-,thick,darkred] (0.3,-.7) to[out=90,in=0] (0,-.4);
	\draw[-,thick,darkred] (0,0) to[out=180,in=-90] (-0.25,.25);
	\draw[-,thick,darkred] (0,0) to[out=0,in=-90] (0.25,.25);
	\draw[->,thick,darkred] (0.25,0.25) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkred] (0,0.5) to[out = 180, in = 90] (-0.25,0.25);
   \node at (-0.3,-.8) {$\scriptstyle{i}$};
   \node at (-.6,-.8) {$\scriptstyle{j}$};
   \node at (.5,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.7) to [out=70,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-.2) to [out=20,in=-90] (.5,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[-,thick,darkred] (-.6,-.6) to [in=-90] (0,.1);
	\draw[->,thick,darkred] (0,.1) to [out=90,in=-45] (-.5,.6);
\end{tikzpicture}
}
\stackrel{(\ref{hospitalL})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkred] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (-0.28,-.7) {$\scriptstyle{i}$};
   \node at (-.6,-.7) {$\scriptstyle{j}$};
   \node at (.5,-.4) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkred] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
	\draw[->,thick,darkred] (-.6,-.6) to (-.6,.6);
\end{tikzpicture}
}
\:
\substack{(\ref{everything})\\{\displaystyle=}\\(\ref{ig2})}
\:
\delta_{h,0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{j}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.36,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&\stackrel{(\ref{rightpitchfork})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.4,-.5) {$\scriptstyle{j}$};
   \node at (.53,.25) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.4,-.4) to [out=135,in=-90] (0.1,0);
	\draw[->,thick,darkred] (0.1,0) to [out=90,in=-135] (.4,.4);
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\stackrel{(\ref{qha})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.4,-.5) {$\scriptstyle{j}$};
   \node at (.53,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (.4,-.4) to [out=135,in=-90] (0.15,0);
	\draw[->,thick,darkred] (0.15,0) to [out=90,in=-135] (.4,.4);
   \node at (-0.03,-0.13) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{now})}{=}
t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.7,-.5) {$\scriptstyle{j}$};
   \node at (.9,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (.7,-.4) to (.7,.4);
   \node at (0.25,-0.43) {$\color{darkred}\scriptstyle{n+d_{ij}}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.32,.32) {$\scriptstyle{i}$};
   \node at (.7,-.5) {$\scriptstyle{j}$};
   \node at (.9,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (.7,-.4) to (.7,.4);
   \node at (0.15,-0.43) {$\color{darkred}\scriptstyle{p}$};
      \node at (0.13,-0.28) {$\color{darkred}\bullet$};
   \node at (0.56,0) {$\color{darkred}\scriptstyle{q}$};
      \node at (0.7,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
}
\text{with $n \leq p < n+d_{ij}$}
\right)
\\
&\stackrel{(\ref{startd})}=\delta_{n,-h-1}
\:\:t_{ij}\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-.5,-.35) to (-.5,.35);
   \node at (-0.5,-.45) {$\scriptstyle{j}$};
\end{tikzpicture}
}
\:\:
\stackrel{(\ref{startd})}=\:
t_{ij}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.7,-.5) {$\scriptstyle{j}$};
   \node at (.4,-.25) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-.7,-.4) to (-.7,.4);
\end{tikzpicture}
}
\:\stackrel{(\ref{hospitalL})}=
\:\:t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (0.47,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (0.32,0) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkred] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkred] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkred] (0,0.3) to[out = 180, in = 90] (-0.3,0);
   \node at (-0.4,.1) {$\scriptstyle{i}$};
   \node at (-.4,-.5) {$\scriptstyle{j}$};
   \node at (.4,-.25) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.4,-.4) to [in=-90](-0.1,0);
	\draw[->,thick,darkred] (-0.1,0) to [out=90,in=-45](-.4,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.5,-.3) to (-0.45,.4);
	\draw[->,thick,darkred] (-0.45,-.3) to (0.15,.4);
	\draw[->,thick,darkred] (-0.1,-.3) to (0.5,.4);
   \node at (-0.45,-.4) {$\scriptstyle{i}$};
   \node at (-0.1,-.4) {$\scriptstyle{j}$};
   \node at (-0.45,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\oplus
\bigoplus_{n=0}^{h-d_{ij}-1}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[<-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (-0.2,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
    \node at (-0.35,0) {$\color{darkred}\scriptstyle{n}$};
      \node at (-0.16,0) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkred] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkred] (-0.28,-.3) to (0.28,.4);
	\draw[->,thick,darkred] (.7,-.3) to (0.7,.4);
   \node at (-0.28,-.4) {$\scriptstyle{j}$};
   \node at (-0.28,.5) {$\scriptstyle{i}$};
   \node at (0.6,-.4) {$\scriptstyle{i}$};
   \node at (.9,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.6,-0.4) to (0.6,0.5);
    \node at (-0.6,-.5) {$\scriptstyle{j}$};
	\draw[-,thick,darkred] (0.4,-0.4) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.4);
    \node at (0.4,-.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
= t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (-0.6,-0.4) to [out=45,in=-90](0,0.1);
	\draw[->,thick,darkred] (0,0.1) to [out=90,in=-45](-0.6,0.5);
    \node at (-0.6,-.5) {$\scriptstyle{j}$};
	\draw[-,thick,darkred] (0.4,-0.4) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.4);
    \node at (0.4,-.5) {$\scriptstyle{i}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,.8);
	\draw[-,thick,darkred] (0,.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (-0.6,-1) {$\scriptstyle{j}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-100] (-.5,0);
	\draw[->,thick,darkred] (-.5,0) to [out=80,in=-90] (.5,.9);
\end{tikzpicture}
}
&\stackrel{(\ref{lurking})}{=}
-\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.28,0.5) to[out=90, in=0] (0,.8);
	\draw[-,thick,darkred] (0,.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkred] (0.28,-0.2) to[out=90,in=-90] (-0.28,.5);
	\draw[-,thick,darkred] (-0.28,-0.2) to[out=90,in=-90] (0.28,.5);
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-0.28,-0.2);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (0.28,-0.2);
  \node at (0.28,-1) {$\scriptstyle{i}$};
  \node at (-0.6,-1) {$\scriptstyle{j}$};
  \node at (.43,-0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=60,in=-150] (0,-.2);
	\draw[->,thick,darkred] (0,-0.2) to [out=30,in=-90] (.5,.9);
\end{tikzpicture}
}
-
\sum_{\substack{r,s \geq 0\\r+s=d_{ij}-1}}
\!\!\!
t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.55) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.05,0.55) {$\color{darkred}\bullet$};
   \node at (-0.1,-0.25) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.28,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=180] (0,0);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (.28,-.25);
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=0] (0,0);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=180,in=-90] (-0.45,.55);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=0,in=-90] (0.05,.55);
	\draw[->,thick,darkred] (0.05,0.55) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,darkred] (-.2,0.8) to[out = 180, in = 90] (-0.45,0.55);
   \node at (.28,-1) {$\scriptstyle{i}$};
   \node at (-.6,-1) {$\scriptstyle{j}$};
   \node at (.5,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-150] (-0.2,.1);
	\draw[->,thick,darkred] (-0.2,0.1) to [out=30,in=-90] (.5,.9);
   \node at (-.55,.55) {$\scriptstyle{i}$};
\end{tikzpicture}
}
-
\!\!\sum_{\substack{0 \leq p < d_{ij}\\0 \leq q <
    d_{ji}\\r,s \geq 0\\r+s=p-1}}
\!\!\!\!s_{ij}^{pq}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.55) {$\color{darkred}\scriptstyle{r}$};
      \node at (0.05,0.55) {$\color{darkred}\bullet$};
   \node at (-0.1,-0.25) {$\color{darkred}\scriptstyle{s}$};
      \node at (-0.28,-0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.9) to[out=90,in=-90] (-.28,-.25);
	\draw[-,thick,darkred] (-0.28,-.25) to[out=90,in=180] (0,0);
	\draw[<-,thick,darkred] (-0.28,-.9) to[out=90,in=-90] (.28,-.25);
	\draw[-,thick,darkred] (0.28,-.25) to[out=90,in=0] (0,0);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=180,in=-90] (-0.45,.55);
	\draw[-,thick,darkred] (-0.2,0.3) to[out=0,in=-90] (0.05,.55);
	\draw[->,thick,darkred] (0.05,0.55) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,darkred] (-.2,0.8) to[out = 180, in = 90] (-0.45,0.55);
   \node at (.28,-1) {$\scriptstyle{i}$};
   \node at (-.6,-1) {$\scriptstyle{j}$};
   \node at (.5,.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,darkred] (-.6,-.9) to [out=90,in=-150] (-0.2,.1);
	\draw[->,thick,darkred] (-0.2,0.1) to [out=30,in=-90] (.5,.9);
   \node at (-.55,.55) {$\scriptstyle{i}$};
   \node at (-0.29,0.2) {$\color{darkred}\scriptstyle{q}$};
      \node at (-0.13,0.13) {$\color{darkred}\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.28,.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.5) to[out=90,in=-90] (-.28,.15);
	\draw[-,thick,darkred] (-0.28,.15) to[out=90,in=180] (0,0.4);
	\draw[<-,thick,darkred] (-0.28,-.5) to[out=90,in=-90] (.28,.15);
	\draw[-,thick,darkred] (0.28,.15) to[out=90,in=0] (0,0.4);
   \node at (.28,-.6) {$\scriptstyle{i}$};
   \node at (-.6,-.6) {$\scriptstyle{j}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-0.6,-.5) to (-.6,.5);
\end{tikzpicture}
}
&
\stackrel{(\ref{adjfinal})}{=}
-t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.28,.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.28,-.6) to[out=90,in=-90] (-.28,.15);
	\draw[-,thick,darkred] (-0.28,.15) to[out=90,in=180] (0,0.4);
	\draw[-,thick,darkred] (0.28,.15) to[out=90,in=0] (0,0.4);
	\draw[->,thick,darkred] (-0.48,-.2) to[out=180,in=90] (-.68,-.6);
	\draw[-,thick,darkred] (-0.1,-.5) to[out=180,in=0] (-.48,-.2);
	\draw[-,thick,darkred] (-0.1,-.5) to[out=0,in=-90] (.28,.15);
   \node at (.28,-.7) {$\scriptstyle{i}$};
   \node at (-1,-.7) {$\scriptstyle{j}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-1,-.6) to (-1,.5);
\end{tikzpicture}
}
\stackrel{(\ref{two})}{=}
-t_{ij}
\!
\mathord{
\begin{tikzpicture}[baseline = 0]
   \node at (-0.1,0.15) {$\color{darkred}\scriptstyle{h}$};
      \node at (-0.28,.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (-0.4,-.6) to[out=90,in=-110] (-.28,.15);
	\draw[-,thick,darkred] (-0.28,.15) to[out=70,in=180] (0,0.4);
	\draw[-,thick,darkred] (0.28,.15) to[out=90,in=0] (0,0.4);
	\draw[->,thick,darkred] (-0.48,-.2) to[out=180,in=90] (-.68,-.6);
	\draw[-,thick,darkred] (-0.1,-.5) to[out=180,in=0] (-.48,-.2);
	\draw[-,thick,darkred] (-0.1,-.5) to[out=0,in=-90] (.28,.15);
   \node at (-.4,-.7) {$\scriptstyle{i}$};
   \node at (-1,-.7) {$\scriptstyle{j}$};
   \node at (.5,0) {$\scriptstyle{\lambda}$};
	\draw[->,thick,darkred] (-1,-.6) to (-1,.5);
\end{tikzpicture}
}
\:
\substack{(\ref{first})\\{\displaystyle=}\\(\ref{dog1b})}\:
t_{ij}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkred] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkred] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
    \node at (-0.5,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
      \node at (-0.16,0.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (0.37,0.15) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.32,0.25) {$\color{darkred}\bullet$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
      \node at (-0.14,0.25) {$\color{darkred}\bullet$};
	\draw[-,thick,darkred] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkred] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (0.4,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\label{easyfinal}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.1,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
t_{ij}\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (0,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (-0.5,-.4) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
t_{ij}\:
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.6,-.4) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\
\label{hardfinal}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](.6,-.3) to (.1,.4);
	\draw[-,thick,darkred] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkred] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.6,.5) {$\scriptstyle{i}$};
    \node at (0.1,.5) {$\scriptstyle{j}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkred](-.5,-.3) to (0,.4);
	\draw[-,thick,darkred] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkred] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
    \node at (0.3,.5) {$\scriptstyle{i}$};
    \node at (0,.5) {$\scriptstyle{j}$};
  \node at (0.5,0.1) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
},&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](-.5,.4) to (0,-.3);
	\draw[-,thick,darkred] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkred] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
    \node at (0.3,-.4) {$\scriptstyle{i}$};
    \node at (-.5,.5) {$\scriptstyle{j}$};
  \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=\:
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkred](.6,.4) to (.1,-.3);
	\draw[-,thick,darkred] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkred] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
    \node at (0.6,-.4) {$\scriptstyle{i}$};
    \node at (0.6,.5) {$\scriptstyle{j}$};
  \node at (0.7,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
